(Whose defaults?) Is artificial intelligence reorienting archaeological methods?

Generative AI and the practice of "vibe coding" are changing how archaeologists carry out computational research, but their effects on the discipline's range of methods is still understudied. In this paper, we evaluate whether large language models (LLMs) are narrowing the variety of methods archaeologists use. We first analysed approximately 119,000 archaeology abstracts from Scopus, covering publications from 2010 to 2025. Using a locally run LLM, we identified the computational methods reported in each abstract and organised them into 25 broad categories (L2) and 241 finer clusters (L3). A Bayesian Dirichlet-multinomial model of method composition within sub-disciplines found a small but credible shift in method use after 2023. However, this shift was smaller than the variation already present across the full study period. No individual technique showed a significant change, and overall methodological diversity increased rather than declined. We then ran a controlled experiment to see whether LLMs recommend a narrower set of methods than archaeologists have used in practice. Two different open-weight models were asked to suggest methods for 28 archaeological research problems, with prompts providing three levels of methodological guidance: novice, intermediate, and expert. Recommendation diversity was much lower than in the published literature, particularly without methodological guidance. The models also tended to favour methods that were widely used before 2023, and their recommendations more closely resembled the post-2023 literature. Taken together, these results are consistent with LLMs pushing methodological choice towards convergence, although our study cannot establish a causal effect. They raise a broader question: how can archaeology retain methodological diversity as LLMs become more involved in research?

==> (inline-0) <==
\begin{longtable}{>{\raggedright\arraybackslash}p{0.113\linewidth}>{\raggedright\arraybackslash}p{0.113\linewidth}>{\raggedright\arraybackslash}p{0.225\linewidth}>{\raggedright\arraybackslash}p{0.113\linewidth}>{\raggedright\arraybackslash}p{0.113\linewidth}>{\raggedright\arraybackslash}p{0.113\linewidth}>{\raggedright\arraybackslash}p{0.113\linewidth}}
\toprule
\textbf{L1 domain} & \textbf{L2 category} & \textbf{Definition} & \textbf{L3 clusters} & \textbf{Canonical terms} & \textbf{Mentions} & \textbf{Articles} \\
\midrule\endfirsthead
\toprule
\textbf{L1 domain} & \textbf{L2 category} & \textbf{Definition} & \textbf{L3 clusters} & \textbf{Canonical terms} & \textbf{Mentions} & \textbf{Articles} \\
\midrule\endhead
Statistics \& Modeling & Univariate \& Classical Hypothesis Testing & Classical frequentist tests for comparing groups or distributions on a single variable, forming the baseline of inferential statistics before multivariate and computational methods.\allowbreak{} Examples: t-test, Mann-Whitney U, Chi-square, ANOVA, Kruskal-Wallis, Kolmogorov-Smirnov, Fisher's Exact Test, Wilcoxon Signed-Rank.\allowbreak{} & 15 & 397 & 1299 & 1015 \\
Statistics \& Modeling & Multivariate Analysis \& Dimensionality Reduction & Techniques that reduce or decompose high-dimensional datasets into lower-dimensional representations, including ordination, matrix factorization and manifold learning.\allowbreak{} Examples: PCA, Correspondence Analysis, MDS, t-SNE, Procrustes Analysis, Nonlinear Manifold Learning, Factor Analysis.\allowbreak{} & 11 & 407 & 1775 & 1600 \\
Statistics \& Modeling & Regression \& Generalized Linear Models & Parametric models that quantify relationships between a response variable and one or more predictors, including linear, logistic, Poisson and mixture variants.\allowbreak{} Examples: OLS Regression, GLM, GAM, Logistic Regression, Mixture Modeling, Generalized Additive Models.\allowbreak{} & 18 & 321 & 1013 & 873 \\
Statistics \& Modeling & Clustering \& Unsupervised Learning & Algorithms that partition unlabelled data into groups based on similarity, without prior class definitions.\allowbreak{} Examples: k-means, Hierarchical Clustering, DBSCAN, HDBSCAN, Gaussian Mixture Models, Self-Organizing Maps.\allowbreak{} & 6 & 111 & 529 & 501 \\
Statistics \& Modeling & Distance \& Similarity Metrics & Mathematical measures of dissimilarity or proximity between observations or features, used as building blocks for classification, clustering and retrieval.\allowbreak{} Examples: Mahalanobis Distance, Nearest Neighbor Analysis, Relief Algorithms, Cluster Validation Indices, Jaccard Similarity, Edit Distance.\allowbreak{} & 7 & 154 & 338 & 281 \\
Statistics \& Modeling & Bayesian \& Probabilistic Inference & Frameworks that combine prior knowledge with observed data via Bayes' theorem to produce posterior distributions, including MCMC sampling and hierarchical models.\allowbreak{} Examples: MCMC, Metropolis-Hastings, Gibbs Sampling, Hierarchical Bayesian Models, Bayesian Networks, Belief Propagation.\allowbreak{} & 12 & 241 & 818 & 772 \\
Statistics \& Modeling & Time Series \& Sequence Analysis & Methods for analysing ordered temporal or sequential data, including autocorrelation, spectral analysis and dynamic time warping.\allowbreak{} Examples: Autocorrelation, Fourier Analysis, Wavelet Transform, DTW, Sequence Alignment, ARIMA.\allowbreak{} & 8 & 168 & 279 & 236 \\
Statistics \& Modeling & Chronological Modelling \& Dating & Computational approaches for estimating or calibrating the age of archaeological materials and events, integrating multiple dating evidence.\allowbreak{} Examples: Bayesian Radiocarbon Calibration (OxCal), OSL Modelling, Dendrochronology Calibration, Seriation, Stratigraphic Modelling.\allowbreak{} & 13 & 211 & 600 & 491 \\
Space \& Territory & Spatial Statistics \& Point Pattern Analysis & Statistical methods that account for the geographic location of observations, detecting spatial dependence, clustering and interpolation.\allowbreak{} Examples: Ripley's K, Kernel Density Estimation, Kriging, Spatial Autocorrelation (Moran's I), Geographically Weighted Regression.\allowbreak{} & 9 & 143 & 406 & 342 \\
Space \& Territory & GIS \& Landscape Analysis & Geographic Information Systems tools and spatial modelling techniques for analysing site distributions, movement corridors and territory in landscape contexts.\allowbreak{} Examples: Viewshed Analysis, Least-Cost Path, Site Catchment Analysis, Digital Elevation Models, Terrain Morphometry.\allowbreak{} & 13 & 314 & 1269 & 1034 \\
Space \& Territory & Remote Sensing \& Satellite Imagery & Processing and interpretation of multispectral, hyperspectral or radar imagery acquired from satellites or aircraft to detect and map archaeological features.\allowbreak{} Examples: Multispectral Classification, SAR Analysis, NDVI, Change Detection, Image Segmentation from Satellite.\allowbreak{} & 7 & 254 & 539 & 474 \\
Space \& Territory & Geophysical Prospection & Near-surface geophysical methods used to detect buried archaeological structures without excavation, including electromagnetic and seismic techniques.\allowbreak{} Examples: Ground-Penetrating Radar (GPR), Magnetometry, Electrical Resistivity Tomography (ERT), Seismic Refraction, Electromagnetic Induction.\allowbreak{} & 4 & 50 & 84 & 67 \\
3D \& Image & Photogrammetry \& 3D Reconstruction & Computational methods that derive accurate 3D geometry from overlapping photographs or structured light, producing point clouds and meshes.\allowbreak{} Examples: Structure-from-Motion (SfM), Multi-View Stereo (MVS), Terrestrial Laser Scanning, Mesh Processing, Point Cloud Registration.\allowbreak{} & 9 & 302 & 972 & 690 \\
3D \& Image & Geometric Morphometrics & Quantitative methods for capturing and analysing shape variation in biological or artefact outlines and landmark configurations.\allowbreak{} Examples: Landmark-Based Morphometrics, Elliptic Fourier Analysis, Thin-Plate Splines, Procrustes Superimposition, Outline Analysis.\allowbreak{} & 6 & 130 & 461 & 411 \\
3D \& Image & Computer Vision \& Image Processing & Algorithmic techniques for extracting information from digital images, including segmentation, feature detection and texture analysis applied to archaeological material.\allowbreak{} Examples: Edge Detection, Texture Classification, Template Matching, Histogram Analysis, Image Segmentation, Colour Analysis.\allowbreak{} & 20 & 396 & 730 & 602 \\
ML \& AI & Machine Learning \& Supervised Classification & Statistical learning algorithms trained on labelled examples to classify or predict outcomes, using hand-crafted features rather than end-to-end learning.\allowbreak{} Examples: Support Vector Machines (SVM), Random Forests, Gradient Boosting, Decision Trees, k-Nearest Neighbours, Naive Bayes.\allowbreak{} & 11 & 246 & 938 & 745 \\
ML \& AI & Deep Learning \& Neural Networks & Multi-layer artificial neural network architectures that learn hierarchical representations directly from raw data such as images, sequences or point clouds.\allowbreak{} Examples: Convolutional Neural Networks (CNN), Recurrent Neural Networks (RNN), Transformers, Transfer Learning, Autoencoders, Generative Adversarial Networks.\allowbreak{} & 17 & 389 & 966 & 489 \\
ML \& AI & NLP \& Text Mining & Computational methods for extracting structured information and patterns from unstructured textual sources, including ancient corpora and modern literature.\allowbreak{} Examples: Named Entity Recognition, Topic Modelling, Word Embeddings, Large Language Models (LLM), Corpus Analysis, Optical Character Recognition.\allowbreak{} & 3 & 85 & 191 & 144 \\
Material Analysis & Archaeometry \& Compositional Analysis & Physico-chemical analytical methods paired with statistical processing to characterise the elemental or mineralogical composition of artefacts and raw materials.\allowbreak{} Examples: X-Ray Fluorescence (XRF/\allowbreak{}pXRF), Raman Spectroscopy, FTIR, Neutron Activation Analysis (NAA), ICP-MS, Electron Microprobe.\allowbreak{} & 19 & 439 & 1797 & 948 \\
Material Analysis & Isotope \& Bioarchaeological Analysis & Computational processing of stable or radiogenic isotope ratios and ancient biomolecular data to reconstruct diet, mobility, kinship and population history.\allowbreak{} Examples: Strontium Isotope Analysis, $\delta$13C /\allowbreak{} $\delta$15N, aDNA Analysis, Proteomics, Isotope Mixing Models, Zooarchaeological Morphometry.\allowbreak{} & 7 & 205 & 517 & 415 \\
Material Analysis & Geoarchaeology \& Sediment Analysis & Quantitative methods applied to sediment, soil and micromorphological data to reconstruct depositional histories and palaeoenvironments.\allowbreak{} Examples: Granulometry, Micromorphometry, Geochemical Profiling, Magnetic Susceptibility, Phytolith Analysis.\allowbreak{} & 2 & 27 & 39 & 37 \\
Simulation \& Networks & Agent-Based Modelling \& Simulation & Computational simulations in which autonomous agents interact according to defined rules, used to model social dynamics, land use and demographic change.\allowbreak{} Examples: Agent-Based Models (ABM), Cellular Automata, System Dynamics, Demographic Modelling, Monte Carlo Simulation.\allowbreak{} & 6 & 234 & 531 & 490 \\
Simulation \& Networks & Network Analysis \& Graph Theory & Methods derived from graph theory to study relationships and flows among entities such as sites, individuals, trade goods or ideas.\allowbreak{} Examples: Social Network Analysis, Centrality Measures, Community Detection, Exchange Network Modelling, Minimum Spanning Trees.\allowbreak{} & 5 & 125 & 320 & 265 \\
Simulation \& Networks & Ecological \& Palaeoenvironmental Modelling & Quantitative models that reconstruct past environments or predict species/\allowbreak{}site distributions by combining proxy data with environmental variables.\allowbreak{} Examples: Species Distribution Models (SDM), Palynological Modelling, Climate Reconstruction, MaxEnt, Predictive Site Modelling.\allowbreak{} & 6 & 164 & 306 & 267 \\
Data \& Communication & Visualization \& Scientific Communication & Computational methods and tools for representing archaeological data visually to support analysis, interpretation and public dissemination.\allowbreak{} Examples: Scientific Cartography, 3D Visualization, Dashboards, Infographics, Virtual Reality (VR/\allowbreak{}AR), Interactive Web Maps.\allowbreak{} & 7 & 163 & 400 & 342 \\
\bottomrule
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.129\linewidth}>{\raggedright\arraybackslash}p{0.129\linewidth}>{\raggedright\arraybackslash}p{0.129\linewidth}>{\raggedright\arraybackslash}p{0.129\linewidth}>{\raggedright\arraybackslash}p{0.129\linewidth}>{\raggedright\arraybackslash}p{0.257\linewidth}}
\toprule
\textbf{L3} & \textbf{Label} & \textbf{L2} & \textbf{Terms} & \textbf{Mentions} & \textbf{Most frequent member terms} \\
\midrule\endfirsthead
\toprule
\textbf{L3} & \textbf{Label} & \textbf{L2} & \textbf{Terms} & \textbf{Mentions} & \textbf{Most frequent member terms} \\
\midrule\endhead
L3-019 & Principal Component Analysis Variants & L2-01 & 36 & 571 & Principal Component Analysi, PCA, Principal Component, Minimum Noise Fraction, Principal Coordinate Analysi \\
L3-158 & Bayesian Statistical Inference & L2-05 & 69 & 557 & Bayesian Modeling, Bayesian Analysi, Bayesian Statistic, Bayesian Statistical Framework, Bayesian Approach \\
L3-226 & Geographic Information System Modeling & L2-09 & 30 & 448 & GIS, Geographic Information System, GIS Mapping, GIS Modeling, 3D GIS \\
L3-052 & K-Means Clustering & L2-03 & 49 & 352 & Cluster Analysi, Clustering, k-means, k-means Clustering, Clustering Algorithm \\
L3-232 & Specialized Domain Analyses & L2-01 & 151 & 343 & Content Analysi, Redundancy Analysi, Meta Analysi, Mediation Analysi, SWOT Analysi \\
L3-183 & Geometric Morphometrics & L2-13 & 62 & 333 & Geometric Morphometric, Geometric Morphometric Analysi, Morphometric Analysi, Traditional Morphometric, 3D Geometric Morphometric Method \\
L3-236 & Automated Content Classification & L2-15 & 73 & 256 & Machine Learning, Supervised Classification, Classification, Data Mining, Artificial Intelligence \\
L3-084 & Scanning Electron Microscopy with Energy Dispersive Spectroscopy & L2-18 & 34 & 249 & SEM EDS, SEM EDX, Scanning Electron Microscopy, Scanning Electron Microscopy With Energy Dispersive X-ray Spectroscopy, EDX Microanalysi \\
L3-115 & Multivariate Statistical Analysis & L2-01 & 32 & 243 & Multivariate Analysi, Multivariate Statistic, Multivariate Statistical Analysi, Multivariate Statistical Technique, Multivariate Statistical Method \\
L3-171 & 3D Geometry and Reconstruction & L2-12 & 88 & 240 & 3D Modeling, 3D Reconstruction, 3D Printing, 3D Visualization, 3D Computer Modeling \\
L3-020 & Factor and Correspondence Analysis & L2-01 & 29 & 235 & Correspondence Analysi, Factor Analysi, Exploratory Factor Analysi, Canonical Correspondence Analysi, Multiple Correspondence Analysi \\
L3-240 & Multispectral and Hyperspectral Imaging & L2-10 & 124 & 235 & REVEALS, AMS, EDS, FID, RTI \\
L3-015 & Discriminant Analysis Variants & L2-15 & 23 & 223 & Discriminant Analysi, Discriminant Function Analysi, Linear Discriminant Analysi, Canonical Discriminant Analysi, Discriminant Function \\
L3-195 & Photogrammetric Reconstruction & L2-12 & 35 & 221 & Photogrammetry, Digital Photogrammetry, Aerial Photogrammetry, Micro Photogrammetry, Close Range Photogrammetry \\
L3-197 & Feedforward and Recurrent Neural Networks & L2-16 & 34 & 219 & Deep Learning, Artificial Neural Network, Neural Network, LSTM, Deep Neural Network \\
L3-074 & X-ray and Neutron Diffraction & L2-18 & 29 & 208 & XRD, X-ray Diffraction, X-ray Powder Diffraction, Rietveld Method, XRPD \\
L3-112 & Pearson and Partial Correlation & L2-00 & 38 & 206 & Correlation Analysi, Pearson Correlation, Correlation, Correlation Coefficient, Pearson Correlation Analysi \\
L3-230 & Descriptive and Inferential Statistics & L2-00 & 58 & 204 & Descriptive Statistic, Descriptive Analysi, Statistical Method, Mean, Confidence Interval \\
L3-089 & X-ray Fluorescence Spectroscopy & L2-18 & 28 & 197 & X-ray Fluorescence, X-ray Fluorescence Spectroscopy, X-ray Fluorescence Spectrometry, X-ray Fluorescence Analysi, XRF Analysi \\
L3-082 & Fourier Transform Infrared Spectroscopy & L2-18 & 27 & 187 & FTIR, ATR FTIR, Fourier Transform Infrared Spectroscopy, FTIR Spectroscopy, Fourier Transform Infrared \\
L3-088 & X-ray Fluorescence and Absorption Spectroscopy & L2-18 & 32 & 186 & XRF, Pxrf, ED-XRF, WD-XRF, MA-XRF \\
L3-153 & Radiocarbon and Chronometric Dating & L2-07 & 18 & 179 & Radiocarbon Dating, Dendrochronology, Oxcal, AMS Dating, AMS 14C Dating \\
L3-080 & Network Analysis and Modeling & L2-22 & 43 & 163 & Social Network Analysi, Network Analysi, Complex Network Analysi, Network Science, Network Theory \\
L3-220 & Discrete and Agent-Based Simulation & L2-21 & 44 & 160 & Agent Based Modeling, Numerical Simulation, Cellular Automata, Simulation, Agent Based Simulation \\
L3-066 & Least Cost Path Modeling & L2-09 & 41 & 158 & Least Cost Path Analysi, Least Cost Path, Minimum Spanning Tree, Minimum Cumulative Resistance Model, Least Cost Path Modeling \\
L3-152 & Laser and Structured Light 3D Scanning & L2-12 & 27 & 153 & Lidar, 3D Scanning, 3D Laser Scanning, Terrestrial Laser Scanning, Airborne Laser Scanning \\
L3-138 & Finite Element and Related Numerical Methods & L2-24 & 26 & 149 & Finite Element Analysi, Finite Element Method, FEM, Finite Element Modeling, FEM Analysi \\
L3-222 & Spatial Autocorrelation and Geostatistics & L2-08 & 51 & 148 & Point Pattern Analysi, Geostatistic, Spatial Statistic, Geodetector, Moran's I \\
L3-223 & Spatial Syntax and Modeling & L2-09 & 29 & 148 & Space Syntax, Spatial Analysi, Space Syntax Analysi, Spatial Enhancement, Spatial Syntax \\
L3-035 & Inductively Coupled Plasma Spectrometry & L2-18 & 22 & 147 & LA-ICP-MS, ICP-MS, GC-C-IRMS, ICP AES, MC-ICP-MS \\
L3-077 & Raman Spectroscopy Variants & L2-18 & 18 & 146 & Raman Spectroscopy, Raman, Raman Spectrometry, SERS, Micro Raman \\
L3-006 & Partial Least Squares Variants & L2-02 & 28 & 145 & PLS SEM, Partial Least Square, WA-PLS, Partial Least Square Structural Equation Modeling, Partial Least Square Regression \\
L3-199 & Viewshed and Intervisibility Analysis & L2-09 & 22 & 145 & Viewshed Analysi, Visibility Analysi, Cumulative Viewshed Analysi, Fuzzy Viewshed Analysi, Line-of-sight Analysi \\
L3-146 & Regression Analysis & L2-02 & 34 & 136 & Regression Analysi, Regression, Regression Model, RMA Regression, Polynomial Regression \\
L3-118 & Statistical Hypothesis Testing & L2-00 & 64 & 135 & ELISA, Statistical Test, Mantel Test, F-test, Hypothesi Testing \\
L3-202 & Deep Learning Semantic Segmentation & L2-16 & 72 & 131 & U-net, Mask R-CNN, Unet, Faster R-CNN, Swin Transformer \\
L3-216 & Process-Based Simulation Models & L2-21 & 81 & 128 & Gravity Model, REVEALS Model, ERV Model, Predictive Modeling, Hailwood Horrobin Model \\
L3-044 & Mass Spectrometry-Based Proteomics & L2-19 & 32 & 126 & GC-MS, Py-gc/\allowbreak{}ms, LC-MS/\allowbreak{}MS, DART-MS, Proteomic \\
L3-196 & 3D Reconstruction and Depth Estimation & L2-12 & 39 & 126 & Structure From Motion, Photometric Stereo, Multi View Stereo, Depth Estimation, Multiview Stereo \\
L3-188 & Digital Image Analysis and Processing & L2-14 & 27 & 124 & Remote Sensing, Image Analysi, Digital Image Analysi, Image Processing, Digital Image Processing \\
L3-102 & Audio Signal Processing \& Analysis & L2-14 & 85 & 123 & PSNR, Circuit Theory, Acoustic Simulation, Eye Tracking, Cosine Quantogram \\
L3-193 & Natural Language Processing & L2-17 & 50 & 123 & Natural Language Processing, Discourse Analysi, Text Mining, Sentiment Analysi, Topic Modeling \\
L3-068 & X-ray Computed Tomography & L2-12 & 45 & 122 & Computed Tomography, CT, CT Scanning, X-ray Computed Tomography, Neutron Tomography \\
L3-229 & Univariate Statistical Analysis & L2-00 & 10 & 122 & Statistical Analysi, Exploratory Data Analysi, Exploratory Statistical Analysi, Classical Statistical Analysi, Statistic Based Pottery Analysi \\
L3-109 & Categorical Association Testing & L2-00 & 31 & 119 & Fisher's Exact Test, Chi Square, Chi Square Test, \$\textbackslash\{\}chi\$2, \$\textbackslash\{\}chi\textasciicircum{}2\$ Test \\
L3-114 & Analysis of Variance Family & L2-00 & 19 & 116 & ANOVA, Analysi Of Variance, One Way ANOVA, Multivariate Analysi Of Variance, Analysi Of Covariance \\
L3-147 & Linear Regression Variants & L2-02 & 21 & 114 & Linear Regression, Linear Regression Analysi, Linear Model, OLS Regression, Simple Linear Regression \\
L3-123 & Generalized Linear Mixed Models & L2-02 & 18 & 113 & Structural Equation Modeling, Generalized Additive Model, Generalized Linear Model, Glms, GLMM \\
L3-105 & Stable Isotope Ratio Analysis & L2-19 & 38 & 107 & Stable Isotope Analysi, Accelerator Mass Spectrometry, Strontium Isotope Analysi, Isosource, Lead Isotope Analysi \\
L3-033 & Kernel Density Estimation & L2-08 & 17 & 104 & Kernel Density Estimation, Kernel Density Analysi, Kernel Density, KDE, Bootstrapped Kernel Density Estimation (KDE) \\
L3-107 & Chemometric and Spectroscopic Analysis & L2-18 & 63 & 103 & Compositional Data Analysi, Chemometric, Genetic Algorithm, Density Functional Theory, Chemometric Analysi \\
L3-090 & Multi-Criteria Decision Analysis & L2-24 & 37 & 101 & Analytic Hierarchy Proces, AHP, TOPSIS, Data Envelopment Analysi, Multicriteria Analysi \\
L3-134 & Logistic Regression Variants & L2-02 & 18 & 101 & Logistic Regression, Binary Logistic Regression, Multinomial Logistic Regression, Ordinal Logistic Regression, Bayesian Logistic Regression \\
L3-204 & Convolutional Neural Network Architectures & L2-16 & 38 & 93 & Resnet50, VGG16, Resnet, Resnet-50, Vggnet \\
L3-022 & Random Forest Ensemble Methods & L2-15 & 8 & 92 & Random Forest, Random Forest Regression, Extremely Randomised Tree, Random Forest Classification, Random Forest Analysi \\
L3-072 & Spectral Unmixing and Analysis & L2-10 & 27 & 92 & Spectral Analysi, Spectral Clustering, Spectral Angle Mapper, Spectralformer, Spectral Mixture Analysi \\
L3-021 & Multivariate Ordination and Seriation & L2-01 & 27 & 90 & Ordination, Detrended Correspondence Analysi, Seriation, PERMANOVA, CONISS \\
L3-026 & Monte Carlo Simulation Methods & L2-21 & 24 & 89 & Monte Carlo Simulation, Monte Carlo, Monte Carlo Permutation Test, Monte Carlo Statistic, Monte Carlo Analysi \\
L3-103 & Ecological Diversity Metrics & L2-04 & 41 & 89 & Gini Index, Rarefaction Analysi, Gini Coefficient, Mean Measure Of Divergence, Variation Partitioning \\
L3-231 & Qualitative Data Analysis Methods & L2-21 & 32 & 87 & Thematic Analysi, Qualitative Content Analysi, Fsqca, Grounded Theory, Thematic Content Analysi \\
L3-086 & Optical and Electron Microscopy & L2-14 & 27 & 85 & Optical Microscopy, Light Microscopy, Confocal Microscopy, Microscopy, Digital Microscopy \\
L3-070 & Genetic and Biological Distance Metrics & L2-04 & 45 & 83 & Euclidean Distance, Squared Chord Distance, Euclidean Distance Analysi, Biological Distance Analysi, D$^2$ Distance Measure \\
L3-237 & SAR Interferometry and Inversion & L2-10 & 34 & 83 & SEM, Sfm, SAM, SBAS Insar, SIAR \\
L3-043 & Gas Chromatography Mass Spectrometry & L2-19 & 16 & 81 & Gas Chromatography Mass Spectrometry, Gas Chromatography, Mass Spectrometry, Peptide Mass Fingerprinting, Gas Chromatography Coupled With Mass Spectrometry \\
L3-073 & Fourier and Spectral Analysis Methods & L2-06 & 53 & 81 & Power Spectrum Analysi, Cros Spectral Analysi, Fast Fourier Transform, Singular Spectrum Analysi, Fourier Serie \\
L3-208 & Digital Terrain Modeling and Analysis & L2-09 & 42 & 81 & Digital Elevation Model, DEM, Digital Terrain Model, Topographic Position Index, Slope Analysi \\
L3-213 & Species Distribution Modeling & L2-23 & 27 & 81 & Mutual Climatic Range, Specie Distribution Modeling, TWINSPAN, Mutual Ecogeographic Range, Bioclimatic Model \\
L3-016 & Nonlinear Dimensionality Reduction & L2-01 & 20 & 80 & Multidimensional Scaling, NMDS, Non Metric Multidimensional Scaling, UMAP, t-SNE \\
L3-017 & Support Vector Machine Variants & L2-15 & 34 & 80 & Support Vector Machine, SVM, SMOTE, Support Vector Regression, Singular Value Decomposition \\
L3-225 & GIS-Based Spatial Suitability Analysis & L2-09 & 22 & 80 & GIS Analysi, GIS Based Spatial Analysi, Arcgi Spatial Analysi, GIS Based Analysi, GIS Angular Analysi \\
L3-120 & Student's t-test Variants & L2-00 & 16 & 79 & t-test, Student's t-test, Paired t-test, One Sample t-test, Independent t-test \\
L3-217 & Cartographic Data Analysis & L2-09 & 49 & 78 & Georeferencing, Map, Arcgi, Map Algebra, Geocoding \\
L3-083 & Reflectance and Emission Spectroscopy & L2-18 & 33 & 77 & Infrared Spectroscopy, Reflectance Spectroscopy, Fiber Optic Reflectance Spectroscopy, Mössbauer Spectroscopy, Reflectance Imaging Spectroscopy \\
L3-010 & Hierarchical Clustering Algorithms & L2-03 & 12 & 75 & Hierarchical Cluster Analysi, Hierarchical Clustering, HCA, Hierarchical Model, Hierarchical Ascending Classification \\
L3-165 & Statistical Frequency and Ratio Analysis & L2-00 & 39 & 72 & Regional Curve Standardization, Frequency Ratio, Frequency Distribution, Word Frequency Analysi, Frequency Analysi \\
L3-238 & Comparative and Historical Analysis Methods & L2-07 & 55 & 72 & Delphi Method, Comparative Historical Method, Comparative Method, Gazzi Dickinson Method, Alt And Vach Method \\
L3-003 & Gradient Boosting Decision Trees & L2-15 & 29 & 68 & Xgboost, SHAP, Boosted Regression Tree, Light Gradient Boosting, Lightgbm \\
L3-224 & Climate and Building Energy Modeling & L2-23 & 58 & 68 & Gaussian Plume Model, General Circulation Model, Atmospheric General Circulation Model, AOGCM, BIOME4 \\
L3-205 & Advanced Convolutional Architectures & L2-16 & 17 & 67 & Convolutional Neural Network, Atrou Convolution, Convolution, SPD Conv, Dilated Convolution \\
L3-007 & Phylogenetic Reconstruction Methods & L2-05 & 33 & 64 & Cladistic Analysi, Cladistic, UPGMA, Cladistic Method, Neighbor Joining \\
L3-056 & Nearest Neighbor Analysis & L2-15 & 20 & 64 & Nearest Neighbor Analysi, Nearest Neighbor Index, k-nearest Neighbor, k-NN, Average Neighbor Analysi \\
L3-110 & Reliability and Agreement Statistics & L2-00 & 31 & 64 & Cohen's Kappa, Cronbach's Alpha, Coefficient Of Variation, Intraclas Correlation Coefficient, Fleis' Kappa \\
L3-129 & Multiple Regression Models & L2-02 & 7 & 64 & Multiple Linear Regression, Multiple Regression, Multiple Regression Analysi, Hierarchical Multiple Regression, Multiclas Regression \\
L3-130 & Least Squares Regression & L2-02 & 39 & 64 & Ordinary Least Square, Least Square Regression, Least Square, Optimal Linear Estimation, Curve Fitting \\
L3-186 & Few-Shot and Self-Supervised Adaptation & L2-16 & 23 & 64 & Transfer Learning, Few Shot Learning, Low Rank Adaptation, Self Supervised Learning, Interactive Machine Learning \\
L3-000 & Wavelet-Based Signal Decomposition & L2-06 & 25 & 61 & Wavelet Analysi, Continuou Wavelet Transform, Cros Wavelet Analysi, Wavelet Coherence Analysi, CEEMD \\
L3-079 & Graph Structural Analysis & L2-22 & 40 & 61 & Visibility Graph Analysi, Graph Theory, Community Detection, Exponential Random Graph Model, Knowledge Graph \\
L3-172 & Multispectral and Hyperspectral Imaging & L2-10 & 25 & 61 & Hyperspectral Imaging, Multispectral Imaging, Multiband Imaging, Hyper Spectral Imaging, Vis NIR Multispectral Imaging \\
L3-167 & Multivariate Statistical \& Machine Learning Methods & L2-01 & 43 & 60 & MNF, MNI, MAT, Miou, Mamba \\
L3-185 & Pretrained Transformer Architectures & L2-17 & 27 & 60 & Transformer, BERT, Large Language Model, CLIP, Bertopic \\
L3-227 & Lagrangian Particle Tracking & L2-23 & 22 & 59 & CFD, Computational Fluid Dynamic, Lagrangian Stochastic Model, CFD Modeling, 2D Screened Poisson Equation \\
L3-042 & Liquid Chromatography Variants & L2-18 & 23 & 58 & HPLC, HPLC DAD, SDS PAGE, HPLC-MS, High Performance Liquid Chromatography \\
L3-065 & End Member Mixing Models & L2-19 & 31 & 57 & Spectral Unmixing, Independent Component Analysi, End Member Modeling, Linear Mixing Model, Blind Source Separation \\
L3-192 & Generative Adversarial Networks & L2-16 & 25 & 57 & GAN, Generative Adversarial Network, Cyclegan, Stylegan2, Pix2pix \\
L3-091 & Bibliometric and Scientometric Mapping & L2-22 & 18 & 56 & Bibliometric Analysi, Systematic Literature Review, Vosviewer, Bibliometric, Co-occurrence Analysi \\
L3-144 & Bayesian Chronological Modeling & L2-07 & 11 & 56 & Bayesian Chronological Modeling, Bayesian Chronological Analysi, Bayesian Chronological Inference, Bayesian Chronological Framework, Bayesian Chronology \\
L3-047 & Cross-Validation Techniques & L2-15 & 15 & 54 & Cros Validation, Leave One Out Cros Validation, Bootstrap Cros Validation, Cros Validated Logistic Regression, 5-fold Cros Validation \\
L3-064 & Bayesian Multi-Source Mixing Models & L2-19 & 19 & 54 & Bayesian Mixing Model, Mixsiar, Bayesian Multi Source Mixing Model, Mixture Analysi, Design Of Mixture \\
L3-206 & Convolutional Neural Network Architectures & L2-16 & 14 & 54 & CNN, Deep CNN, 1D-CNN, 2D CNN, 3D CNN \\
L3-061 & Microscopic Mineralogical Characterization & L2-18 & 24 & 52 & Petrography, Thin Section Petrography, Metallography, Soil Micromorphology, Thin Section Analysi \\
L3-157 & Image Segmentation Algorithms & L2-14 & 20 & 52 & Semantic Segmentation, Image Segmentation, Segmentation, Watershed Algorithm, Entropy Rate Superpixel Segmentation \\
L3-234 & Differential Spectroscopic Methods & L2-18 & 24 & 52 & Dstretch, DCA, DFA, DFT, DCCA \\
L3-009 & YOLO Object Detection Variants & L2-16 & 16 & 51 & Yolov8, YOLO, Yolov11, Yolov5, Yolov4 \\
L3-023 & Statistical Data Normalization & L2-01 & 15 & 51 & Transfer Function, Isometric Transformation, Freeman \& Tukey Transformation, Data Transformation, Anscombe Transformation \\
L3-133 & Bayesian Radiocarbon Wiggle Matching & L2-07 & 9 & 51 & Wiggle Matching, Radiocarbon Wiggle Matching, Wiggle Match Dating, Bayesian Wiggle Match, Dendro Wiggle Matching \\
L3-046 & Bootstrap and Jackknife Resampling & L2-00 & 18 & 50 & Bootstrapping, Bootstrap, Bootstrap Resampling, Bootstrap Analysi, Resampling \\
L3-099 & Image Similarity Metrics & L2-04 & 15 & 50 & SSIM, LPIPS, Structural Similarity, Brisque Score, Feature Similarity Index (FSIM) \\
L3-041 & DNA Sequencing and Metabarcoding & L2-19 & 32 & 47 & High Throughput Sequencing, DNA Barcoding, Metabarcoding, 16S Rrna Gene Sequencing, Next Generation Sequencing \\
L3-097 & Metaheuristic Optimization Algorithms & L2-21 & 38 & 47 & Linear Programming, Particle Swarm Optimization, Optimization, Topology Optimization, Adaptive Large Neighborhood Search \\
L3-038 & Ancient DNA and Population Genomics & L2-19 & 37 & 45 & Ancient DNA Analysi, Mitochondrial DNA Analysi, Adna Analysi, Ancient DNA, Ancient DNA (adna) Sequencing \\
L3-093 & Weighted Overlay and Entropy Methods & L2-09 & 23 & 44 & Habitat Weighting, Entropy Weight Method, Entropy Weight, Clustering Weight Method, Data Weighting \\
L3-051 & Maximum Entropy and Maximum Likelihood Methods & L2-23 & 12 & 43 & Maximum Entropy, Maxent, Maximum Likelihood, Maximum Likelihood Classification, Maximum Likelihood Estimation \\
L3-124 & Radiocarbon Summed Probability Distributions & L2-07 & 16 & 43 & Summed Probability Distribution, Addition, Cumulative Probability Density Function (CPDF), Probability Density Function, Radiocarbon Summed Probability Distribution (spds) \\
L3-137 & Linear Dimensionality Reduction Methods & L2-01 & 22 & 43 & LDA, LIBS, Lora, LOVE, L1 \\
L3-071 & Optical Interferometry and Profilometry & L2-12 & 23 & 42 & Reflectance Transformation Imaging, Optical Coherence Tomography, Insar, Digital Image Correlation, Electronic Speckle Pattern Interferometry \\
L3-128 & Modern Analogue Techniques & L2-15 & 8 & 42 & Modern Analogue Technique, Best Modern Analogue Method, Analogue Matching, Best Modern Analogue, Analog Ranking \\
L3-008 & Decision Tree Algorithms & L2-15 & 20 & 41 & Decision Tree, C5.\allowbreak{}0, Classification And Regression Tree, Classification Tree, (distance Based) Multivariate Regression Tree \\
L3-142 & Bayesian Age-Depth Modeling & L2-07 & 8 & 41 & Bayesian Age Model, Bayesian Age Depth Modeling, Minimum Age Model, Age Depth Model, Bacon Age Model \\
L3-150 & Electrical Resistivity and GPR Prospecting & L2-11 & 16 & 41 & Electrical Resistivity Tomography, Ground Penetrating Radar, Geophysical Prospection, Apparent Resistivity Prospecting, Electrical Resistance \\
L3-014 & Inverse Problem Solving & L2-05 & 24 & 40 & Reverse Engineering, Inverse Depression Analysi, Inverse Modeling, Inverse Geochemical Modeling, Inverse Gamma Distribution \\
L3-029 & Fuzzy Logic and Clustering & L2-03 & 22 & 40 & Fuzzy Logic, Fuzzy Comprehensive Evaluation, Fuzzy Inference System, Fuzzy C-means, Fuzzy Cluster Analysi \\
L3-221 & Experimental Design and Sensitivity Analysis & L2-02 & 30 & 40 & Contingent Valuation, Response Surface Methodology, Contingent Valuation Method, Box Behnken Design, Akaike Information Criteria \\
L3-057 & Mahalanobis Distance Variants & L2-04 & 9 & 38 & Mahalanobi Distance, Mahalanobi D2, Generalized Mahalanobi Distance, Mahalanobi D2 Generalized Distance, Mahalanobi D2 Statistic \\
L3-062 & Gaussian Process Regression & L2-02 & 22 & 38 & GPR, Error-in-variables Integrated Gaussian Proces, Gaussian Proces, Gaussian Distribution, Bivariate Normal Distribution \\
L3-025 & Density-Based Clustering & L2-08 & 19 & 37 & DBSCAN, Density Analysi, Point Density Analysi, Densitometry, Density Based Algorithm \\
L3-060 & Neutron Activation Analysis & L2-18 & 11 & 36 & Neutron Activation Analysi, Instrumental Neutron Activation Analysi, INAA, Gamma Ray Emission, Liquid Scintillation Counting \\
L3-106 & Performance Evaluation Metrics & L2-04 & 15 & 36 & AUC, F1 Score, Area Under The Curve, Mean Average Precision, Dice Score \\
L3-119 & Post Hoc Multiple Comparison Tests & L2-00 & 17 & 36 & Kruskal Walli Test, Scheffe Test, Friedman Test, Kruskal Walli, Tukey's HSD \\
L3-200 & Spatial and Channel Attention Mechanisms & L2-16 & 27 & 35 & Coordinate Attention, Channel Attention, Spatial Attention, Attention Guided Feature Matching, Bi-level Routing Attention Mechanism \\
L3-210 & Spatial Interpolation Methods & L2-08 & 13 & 35 & IDW, Interpolation, Spatial Interpolation, Inverse Distance Weighting, Bicubic Interpolation \\
L3-031 & Fractal and Multifractal Analysis & L2-01 & 19 & 34 & Fractal Analysi, Fractal Dimension, Scale Sensitive Fractal Analysi, Multifractal Analysi, Recurrence Plot \\
L3-116 & Non-Parametric Rank-Based Tests & L2-00 & 17 & 34 & Mann Whitney U Test, Mann Whitney, Wilcoxon Test, Mann Kendall Trend Test, Kendall's Statistic \\
L3-131 & Bayesian Radiocarbon Calibration & L2-07 & 13 & 34 & Bayesian Calibration, Calibration, Calibration Curve, Calibration-in-time, Camera Calibration \\
L3-187 & Image Recognition and OCR & L2-14 & 14 & 34 & Computer Vision, Image Classification, Optical Character Recognition, Computational Image Recognition, Automatic Image Captioning \\
L3-075 & Time Series Signal Filtering & L2-06 & 24 & 33 & Denoising, Median Filtering, Bandpas Filtering, Band Pass Filtering, Fast Iterative Filtering \\
L3-117 & Bivariate Data Visualization & L2-24 & 21 & 33 & Box Plot, Heatmap, Bagplot Analysi, Bi-plots, Biplot \\
L3-169 & Parametric and Procedural Design & L2-24 & 12 & 33 & CAD, Parametric Design, Building Information Modeling, Procedural Modeling, Rapid Prototyping \\
L3-005 & Procrustes Analysis Methods & L2-13 & 13 & 32 & Generalized Procruste Analysi, Procruste ANOVA, Procruste Analysi, Procruste Analysi Of Variance, Generalized Procruste Superimposition \\
L3-094 & Elliptic Fourier Shape Analysis & L2-13 & 9 & 32 & Elliptic Fourier Analysi, Elliptic Fourier Transform, Elliptic Fourier, Elliptic Fourier Descriptor Analysi, Elliptical Fourier Descriptor \\
L3-140 & Luminescence and ESR Dating & L2-07 & 17 & 31 & Thermoluminescence, Optically Stimulated Luminescence (OSL) Dating, Feldspar Post Infrared Infrared Stimulated Luminescence (pir IRSL), Infrared Stimulated Luminescence, Quartz Optically Stimulated Luminescence (OSL) \\
L3-148 & Virtual Osteological Reconstruction & L2-24 & 21 & 31 & Virtual Reality, Augmented Reality, Archaeothanatology, Animation, Bonej \\
L3-166 & Parametric Survival and Decay Distributions & L2-02 & 24 & 31 & Weibull Distribution, Weibull Probability Distribution Function, Asymmetric Double Pareto Distribution, Coefficient Of Exces And Asymmetry, Exponential Exposure Dose \\
L3-201 & Attention Mechanism Variants & L2-16 & 15 & 31 & Attention Mechanism, Self Attention, Complete Character Matching Multi Attention, Biaxial Attention, Cros Correlational Attention \\
L3-013 & Remote Sensing Spectral Indices & L2-10 & 15 & 30 & NDVI, Vegetation Indice, Brovey Transform, Normalized Difference Vegetation Index, Band Ratio \\
L3-054 & Point Cloud Registration and Alignment & L2-12 & 19 & 30 & Point Cloud, RANSAC, Point Cloud Processing, Pointnet, Global Registration \\
L3-069 & Pairwise Similarity Metrics & L2-04 & 19 & 30 & Cosine Similarity, Jaccard Index, Dice Coefficient, Jaccard Similarity, Similarity Coefficient \\
L3-104 & Ecological and Agricultural Suitability Indices & L2-23 & 28 & 30 & Retention Index, Clark Evan Index, Combined Social Index Calculation, Comprehensive Index Analysi, Agricultural Suitability Index \\
L3-180 & Surface Texture and Gradient Metrics & L2-14 & 24 & 30 & Metric Analysi, Gray Relational Analysi, Delta E, Determinant Ratio Analysi, Direct Gradient Analysi \\
L3-184 & Denoising Diffusion Probabilistic Models & L2-16 & 11 & 30 & Diffusion Model, Stable Diffusion, Denoising Diffusion Probabilistic Model, DDPM, Conditional Diffusion Model \\
L3-092 & Weighted Averaging Methods & L2-02 & 11 & 29 & Weighted Averaging, Weighted Mean, Locally Weighted Weighted Averaging, Simple Weighted Averaging, Model Averaging \\
L3-045 & Survival Analysis Methods & L2-02 & 11 & 28 & Cox Regression, Kaplan Meier Survival Analysi, Survival Analysi, Kaplan Meier Analysi, Kaplan Meier \\
L3-101 & Information-Theoretic Entropy Measures & L2-05 & 20 & 28 & Entropy, Mutual Information, Shannon Entropy, Deng Entropy, Entropy Index \\
L3-126 & Stepwise Variable Selection & L2-02 & 13 & 28 & Multivariate Regression, Forward Selection, Stepwise Regression, Backward Elimination, Forward Stepwise Multiple Regression \\
L3-149 & Paleomagnetic and Rock Magnetic Methods & L2-11 & 20 & 28 & Magnetic Susceptibility, Magnetic Susceptibility Analysi, Thellier Coe, Alternate Field Demagnetization, Electromagnetic Induction \\
L3-170 & Neural Radiance Field Rendering & L2-16 & 19 & 28 & Blender, Gaussian Splatting, Neural Radiance Field, Computer Graphic, Anti Aliasing \\
L3-176 & Imaging and Photogrammetric Analysis & L2-14 & 22 & 28 & Photointerpretation, Infrared Reflectography, Aerial Photo Interpretation, Digital Macrophotography, Focu Stacking \\
L3-191 & Colorimetric Color Space Transformations & L2-14 & 14 & 28 & CIEDE2000, CIELAB, RGB, HSV, CIECAM16-UCS \\
L3-207 & Visual Pattern Recognition & L2-24 & 24 & 28 & Visual Programming, Visual Analysi, Diacritical Sketche, Draft Line Enhancement, FORC Diagram \\
L3-228 & Hydrological and Hydraulic Modeling & L2-09 & 20 & 28 & Net Shoreline Movement, HEC RAS, 2D Hydraulic Modeling, Analytic Element Groundwater Modeling, Curve Number Based Rainfall Runoff Model \\
L3-018 & Image Data Augmentation & L2-16 & 12 & 27 & Data Augmentation, Albumentation, Cropping Based Augmentation, Artificial Data Augmentation, Cutmix \\
L3-076 & Edge Detection and Filtering & L2-14 & 23 & 27 & Edge Detection, Anisotropic Diffusion, Bilateral Filter, Bilateral Grid, Canny Edge Detection \\
L3-181 & Deep Learning Loss Functions & L2-16 & 22 & 27 & Focal Loss, Cros Entropy Loss, Alpha Iou Loss, Adversarial Learning, Artifact Loss \\
L3-189 & Satellite-Based Geodetic Surveying & L2-12 & 17 & 27 & GPS, GNSS, RTK GNSS, DGPS, Differential GNSS \\
L3-212 & Kriging Interpolation Methods & L2-08 & 7 & 27 & Kriging, Ordinary Kriging, Empirical Bayesian Kriging, Geostatistical Interpolation, Empirical Bayesian Kriging Regression Prediction \\
L3-004 & Spline-Based Smoothing and Interpolation & L2-13 & 20 & 26 & NURBS, LOESS, 4D Thin Plate Spline, Age Dependent Spline (ADS), Bayesian Spline \\
L3-063 & Gaussian Mixture Modeling & L2-03 & 10 & 26 & Gaussian Mixture Model, Finite Mixture Model, Bayesian Mixture Modeling, 2D-GMM, GMM \\
L3-121 & Particle Size Distribution Analysis & L2-20 & 18 & 26 & Mobility Analysi, Allometric Analysi, Grain Size Distribution Analysi, Allometry, High Resolution Particle Size Analysi \\
L3-145 & Temporal Event and Sequence Analysis & L2-06 & 18 & 26 & Aoristic Analysi, Aoristic Modeling, Aoristic Technique, Average Predictability Time Decomposition, Dynamic Time Warping \\
L3-154 & Bayesian Radiocarbon Calibration & L2-07 & 17 & 26 & Radiocarbon Analysi, Bayesian Radiocarbon Dating, Radiocarbon Calibration, Bayesian Radiocarbon Calibration, Bayesian 14C Model \\
L3-012 & Bayesian Change Point Analysis & L2-06 & 13 & 25 & Bayesian Change Point Analysi, Rate-of-change Analysi, Bayesian Change Point, Change Analysi, Behavioural Change Point Analysi \\
L3-139 & Geotechnical Limit Analysis and Constitutive Modeling & L2-24 & 22 & 25 & Limit Analysi, Coulomb's Earth Pressure Theory, Dynamic Cone Penetrometer, Distinct Element Modeling, Geological Strength Index (GSI) \\
L3-219 & Numerical Mass and Transport Balance & L2-23 & 17 & 25 & Discrete Element Method, Numerical Modeling, 2D Numerical Model, Discrete Phase Model (DPM), Discrete, Deteriorating Spring Modeling \\
L3-239 & Redundancy Analysis Variants & L2-01 & 13 & 25 & RDA, Partial RDA, R, RIS, Remma \\
L3-037 & Network Centrality Metrics & L2-22 & 13 & 24 & Centrality Measure, Centrality Analysi, Betweennes Analysi, Betweennes Centrality, Centrality Indexe \\
L3-143 & Multi-Scale Feature Fusion & L2-16 & 19 & 24 & Image Fusion, Feature Fusion, Cros Convolutional Feature Fusion, Cros Domain Debiased Fourier Fusion, Bidirectional Gated Transposed Fusion \\
L3-024 & Panel Data Econometric Methods & L2-02 & 16 & 23 & Difference-in-differences, Dynamic Panel Threshold Regression, Fixed Effect, Fixed Effect Panel Regression, Instrumental Variable Technique \\
L3-049 & Randomization-Based Statistical Inference & L2-00 & 18 & 23 & Random Sampling, Random Walk Model, Point Random Sampling, Phase Randomized Surrogate Approach, Approximate Randomization \\
L3-078 & Markov Chain Monte Carlo & L2-05 & 14 & 23 & Markov Chain Monte Carlo, Metropoli Within Gibb Sampler, Gibb Sampling, AH-RJMCMC, MCMC MLE Temporal Exponential Random Graph Model \\
L3-096 & Root Mean Square Error Metrics & L2-02 & 7 & 23 & Root Mean Squared Error Of Prediction (RMSEP), Root Mean Square Error, RMSE, Root Mean Square (RMS) Misfit, Root Mean Square Error Of Cros Validation (RMSECV) \\
L3-141 & Nonlinear Structural Dynamic Analysis & L2-07 & 14 & 23 & Nonlinear Time History Analysi, Time History Analysi, Nonlinear Dynamic Analysi, Explicit Dynamic Analysi, Non Linear Static Analysi \\
L3-156 & Histogram-Based Image Thresholding & L2-14 & 19 & 23 & Thresholding, Adaptive Quantile Threshold, Fuzzy Adaptive Thresholding, Automatic Threshold, Gray Level Slicing \\
L3-168 & Spectroscopic and Mass Spectrometric Analysis & L2-18 & 15 & 23 & ICP, IRMS, EA-IRMS, IBA, IC \\
L3-233 & Thermal Analysis and Spectroscopy & L2-18 & 17 & 23 & TGA, TIVMI, TLS, DTA TGA, TC \\
L3-160 & Triangular Geometric Analysis & L2-13 & 16 & 22 & Triangulation, Ternary Diagram, Convex Hull, Confidence Ellipse, Angle Calculation \\
L3-175 & Geospatial Image Orthorectification & L2-10 & 18 & 22 & Google Earth Engine, CARTOSAT-1 Stereo Analysi, Image Rectification, Mosaicing, Orthoimage \\
L3-178 & Histogram-Based Radiometric Enhancement & L2-14 & 11 & 22 & Decorrelation Stretch, Automatic Color Equalization, Histogram Equalization, Contrast Limited Adaptive Histogram Equalization, Gaussian Stretching \\
L3-113 & Non-Parametric Rank Correlation & L2-00 & 9 & 21 & Spearman Correlation, Spearman's Rank Correlation Coefficient, Spearman's Rank Correlation, Kendall's Tau, Kendall's Correlation \\
L3-125 & Bayesian Multilevel Modeling & L2-05 & 11 & 21 & Multiple Imputation, Bayesian Multilevel Modeling, Bayesian Hierarchical Model, Bayesian Additive Mixed Modeling, Bayesian Hierarchical Spatio Temporal Modeling \\
L3-136 & Time Series Stationarity and Causality & L2-06 & 16 & 21 & Autoregressive Model, Granger Causality, ARDL, ARIMA Modeling, ARFIMA \\
L3-177 & Image Inpainting and Enhancement & L2-14 & 15 & 21 & Criminisi, Image Inpainting, Dark Channel Prior, Retinex, Automatic Color Enhancement \\
L3-190 & Colorimetric and False Color Analysis & L2-14 & 16 & 21 & Colorimetry, Automated Color Analysi, Color Loss, Color Analysi, Color Measurement \\
L3-011 & Hierarchical Clustering Linkages & L2-03 & 12 & 20 & Agglomerative Hierarchical Clustering, Average Link Cluster Analysi, Average Link Clustering, Average Linkage, Average Linkage Method \\
L3-059 & Data Normalization and Standardization & L2-14 & 11 & 20 & Z-scores, Normalization, Batch Normalization, Min Max Normalization, Grayscale Normalization \\
L3-081 & Matrix Population Projection Models & L2-21 & 15 & 20 & Harri Matrix, Tetrachoric Matrix, Leslie Matrice, Coding Matrix, Harri's Matrice \\
L3-203 & Residual Learning Architectures & L2-16 & 18 & 20 & Dual Branch Resnet, Local Residual Dense Block, Morphological Residual Modeling, Position Aware Dilated Residual Block, Residual Attention \\
L3-214 & GIS-Based Landscape Characterization & L2-09 & 13 & 20 & Landscape Reconstruction Algorithm, GIS Based Field Survey, CORINE Land Cover, GIS Based Landscape Reconstruction, GIS Landscape Approach \\
L3-159 & Probabilistic Uncertainty Quantification & L2-05 & 16 & 19 & Binomial Probability Calculation, Frequency Probabilistic Procedure, Hypogeometric Probability, Likelihood Distribution, Old Wood Probabilistic Correction \\
L3-027 & Poisson Point Process Modeling & L2-08 & 13 & 18 & Poisson Regression, Inhomogeneou Poisson Proces, Non Zero Truncated Poisson Regression, Point Proces Modeling, Point Proces Model (PPM) \\
L3-098 & Nonparametric Statistical Methods & L2-00 & 12 & 18 & Non Parametric Statistical Analysi, Bootstrap Two Sample T Test, Non Parametric Analysi Of Variance, Non Parametric Approache, Non Parametric Model \\
L3-087 & Advanced Infrared Thermography & L2-14 & 13 & 17 & Principal Component Thermography, Thermographic Signal Reconstruction, Infrared Thermography, Long Pulsed Thermography, Infrared False Color \\
L3-108 & Dental Microwear Texture Analysis & L2-14 & 9 & 17 & Use Wear Analysi, Dental Microwear Texture Analysi, Lithic Use Wear Analysi, Mesowear Analysi, Mesowear \\
L3-111 & Lag-Based Correlation Analysis & L2-06 & 10 & 17 & Autocorrelation, Cros Correlation, 2D Normalized Cros Correlation, Autocorrelation Statistic, Autocorrelation Function Analysi \\
L3-001 & Self-Organizing Neural Networks & L2-03 & 6 & 16 & Self Organizing Maps, Kohonen Self Organizing Map, Self Organized Mapping, Learning Vector Quantisation, Self Organizing Map Analysi \\
L3-055 & Path Analysis and Network Modeling & L2-22 & 11 & 16 & Path Analysi, Main Path Analysi, Cumulative Interaction Path Analysi, NETPATH, Path Count \\
L3-058 & Circular Histogram Statistics & L2-14 & 11 & 16 & Histogram Analysi, Histogram, Band Math, Bandpas Energy Integration, Algebraic Operation Between Band \\
L3-132 & Chronostratigraphic Dating Methods & L2-07 & 13 & 16 & Tephrochronology, Bayesian Stratigraphy, Bayesian Stratigraphic Sequence Model, Cyber Archaeology, Cyclostratigraphy \\
L3-135 & Bayesian and Advanced Count Models & L2-05 & 15 & 16 & Probit, Bayesian Zero Inflated Negative Binomial Regression, Bayesian Zero Inflated Negative Binomial (ZINB) Model, CB-SEM, Discrete Choice Experiment \\
L3-182 & Landmark-Based Craniometric Analysis & L2-13 & 10 & 16 & 2D Landmark, Characteristic Point And Tangent Method, Craniometric Analysi, Differential Geometry, Fixed Landmark \\
L3-235 & Remote Sensing Accuracy Metrics & L2-10 & 11 & 16 & Precision, Accuracy, Confusion Matrice, Classification Accuracy, Explainability \\
L3-040 & Polymerase Chain Reaction Variants & L2-18 & 11 & 15 & PCR, PCR DGGE, Multiplex PCR, Nested PCR, Qpcr \\
L3-100 & Experimental Modal Analysis & L2-06 & 9 & 15 & Modal Analysi, Operational Modal Analysi, Dynamic Mechanical Analysi, Experimental Modal Analysi, Enhanced Frequency Domain Decomposition \\
L3-155 & Voronoi and Delaunay Geometric Methods & L2-08 & 10 & 15 & Delaunay Triangulation, Thiessen Polygon, Hexagonal Tessellation, Minimum Convex Polygon, Polygon Boolean Operation \\
L3-173 & Handcrafted Texture and Shape Descriptors & L2-14 & 12 & 15 & Bags Of Visual Word, GLCM, Gray Level Co-occurrence Matrix, HOG, Haralick Textural Feature \\
L3-209 & Thermogravimetric and Thermal Analysis & L2-18 & 8 & 15 & Differential Thermal Analysi, Thermogravimetric Analysi, DSC-TG, TG-DTG DTA, Thermo Gravimetric Analysi \\
L3-218 & Hydrological Sediment Yield Modeling & L2-09 & 9 & 15 & Revised Universal Soil Loss Equation, Site Catchment Analysi, RUSLE, Accumulation Area Ratio Method, Flow Accumulation Algorithm \\
L3-028 & Fuzzy Delphi and Rough Set Methods & L2-07 & 10 & 14 & Delphi Survey, Dempster--shafer Theory, Fuzzy AHP, Fuzzy Delphi Method, Fuzzy Delphi Survey \\
L3-032 & Polynomial Trend Surface Analysis & L2-08 & 7 & 14 & Trend Surface Analysi, Gaussian Quadratic Trend Surface Analysi, Gaussian Trend Surface Analysi, Quadratic Polynomial Trend Surface Analysi, Quadratic Trend Surface Analysi \\
L3-050 & Stratified and Adaptive Sampling & L2-05 & 9 & 14 & Stratified Sampling, Stratified Random Sampling, Adaptive Cluster Sampling, Sampling Algorithm, Snowball Sampling \\
L3-067 & Weighted Multi-Criteria Cost Surface Modeling & L2-09 & 6 & 14 & Cost Surface Analysi, Accumulative Cost Surface, Cost Surface, Cost Surface Modeling, Multi Criteria Cost Surface \\
L3-085 & Microscopic and Microanalytical Methods & L2-18 & 13 & 14 & Infrared Microanalysi, Lightfastnes Testing, Macroscopic Examination, Micro Hot Table Method, Micro Polynomial \\
L3-127 & Bayesian Outlier Detection & L2-05 & 11 & 14 & Outlier Detection, Bayesian Deposition General Outlier P\_\allowbreak{}sequence Model, Bayesian Outlier Detection, Bayesian Outlier Model, Anomaly Detection \\
L3-151 & Radiometric and Luminescence Dating & L2-07 & 10 & 14 & U-series Dating, 40ar/\allowbreak{}39ar, 40ar /\allowbreak{} 39ar Dating, Esr/\allowbreak{}u-series, K-feldspar Pirir Dating \\
L3-164 & Transfer Function Calibration & L2-02 & 9 & 14 & Chironomid Temperature Transfer Function, Diatom Transfer Function, Chironomid Based Transfer Function, CI-TP Transfer Function, Diatom Based Salinity Transfer Function \\
L3-174 & Hand-Crafted Local Geometric Descriptors & L2-14 & 13 & 14 & ASIFT, Affine Hand Crafted Detector, Keypoint Feature, Low Level Descriptor, Multi Scale Integral Invariant \\
L3-162 & Micromorphological Residue Analysis & L2-20 & 9 & 13 & Phytolith Analysi, Arizona State University Dental Anthropology System, Palynological Analysi, Macrofossil Analysi, Phytolith Morphotype Analysi \\
L3-179 & Mathematical Morphology & L2-14 & 10 & 13 & Morphological Analysi, Fiber Morphological Observation, Local Morphology, Mathematical Morphology, Morphological Geodesic Active Contour \\
L3-030 & Clustering Validation Metrics & L2-04 & 10 & 12 & Calinski Harabasz Index, Davie Bouldin Index, Elbow Method, Silhouette, Silhouette Analysi \\
L3-095 & Statistical Error Quantification and Modeling & L2-05 & 10 & 12 & Mean Square Error, Error Propagation, Error Correction Model (ECM), Error-in-variables, L2 Error Norm \\
L3-163 & Pollen and Spore Quantification & L2-02 & 7 & 12 & Pollen Analysi, Betula Pollen Size Statistic, Pollen Accumulation Rate, Pollen Climate Transfer Function, Pollen Indicator \\
L3-034 & Bootstrap Aggregating Ensembles & L2-15 & 10 & 11 & Bagging, Bootstrap Aggregating, Ensemble, Ensemble Algorithm, Ensemble Learning \\
L3-161 & Vector Geometry and Representation & L2-12 & 9 & 11 & Canonical Vector, Vector Analysi, Vector Angle Mapper, Vector Computer Aided Design (CAD), Vector Graphic \\
L3-053 & Local Relief Modeling & L2-09 & 8 & 10 & Curvature Based Relief Separation, Local Relief Factor, Local Relief Model, Relief Visualization, Relief Visualization Toolbox \\
L3-122 & Linear Mixed-Effect Models & L2-02 & 6 & 10 & Mixed Effect Regression, Linear Mixed Model, Cumulative Link Mixed Model, Linear Mixed Effect Model, Linear Mixed Effect Regression \\
L3-215 & Numerical Glaciological Modeling & L2-05 & 9 & 10 & 2D Ice Flow Model, Bayesian Glaciological Modeling, Glacial Isostatic Adjustment Modeling, Glaciological Modeling, Ice Flow Modeling \\
L3-036 & Nuclear Magnetic Resonance Spectroscopy & L2-18 & 7 & 9 & MAS NMR, Nuclear Magnetic Resonance, 13C CPMAS NMR, Electron Spin Resonance, 13C NMR \\
L3-048 & Seismic Tomography and Migration & L2-11 & 8 & 8 & 2D Inversion Modeling, Geophysical Diffraction Tomography, Refraction Tomography, Seismic Attenuation Tomography, Seismic P-wave Velocity Tomography \\
L3-194 & Word Embedding Models & L2-17 & 8 & 8 & Adaface Embedding, Fasttext, Semantic Embedding, Structural Embedding, Word Embedding \\
L3-198 & Encoder-Decoder Architectures & L2-16 & 7 & 8 & Encoder Decoder, Binary Encoding, Encoder Decoder Architecture, Encoder Decoder Feature Interaction, Encoder Decoder Framework \\
L3-211 & Variogram Modeling & L2-08 & 6 & 8 & Directional Variogram, Empirical Semi Variogram, Semivariogram, Semivariogram Modeling, Variogram \\
L3-002 & Impulse Response Characterization & L2-11 & 6 & 7 & Impulse Response Analysi, Impulse Response, Impulse Response Measurement, Impulse Response Method, Impulse Response Testing \\
L3-039 & Association Rule Mining Algorithms & L2-15 & 6 & 7 & Apriori, Association Analysi, Association Rule, Association Rule Mining, Fp-growth \\
\bottomrule
\end{longtable}
